Truncated modules and linear presentations of vector bundles

We give a new method to construct linear spaces of matrices of constant rank, based on truncated graded cohomology modules of certain vector bundles as well as on the existence of graded Artinian modules with pure resolutions. Our method allows one to produce several new examples, and provides an alternative point of view on the existing ones.

==> figure1.tex <==
% !TEX root = adp_imrn.revised.tex
\renewcommand{\arraycolsep}{0.1cm}
\begin{figure}[!ht] 
\begin{center} 
\begin{tikzpicture}[scale=1,>=latex]
\node (0) at (0,0) [inner sep=2pt] {\parbox{1.6cm}{\centering $\bE_{\ge 2}$\\ \tiny $\begin{array}{|ccc}\hline {24} & {37} & 15 \end{array}$}};

\node (00) at (5,0) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {23} & {34} & 12 \\ \centerdot & \centerdot & 1\end{array}$};

\draw [->] (0) -- (1,0) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 1 & 3 & 3 & 1\end{array}$} (00);

\node (000) at (10,0) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {20} & {26} & 6 \\ \centerdot & \centerdot & 1 \\ \centerdot & \centerdot & 1\end{array}$};

\draw [->] (00) -- (6,0) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot &\centerdot &\centerdot & 2\end{array}$} (000);

\node (001) at (10,-1) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline \mathbf{17} & \mathbf{18} & \centerdot \\ \centerdot & \centerdot & 1 \\ \centerdot & \centerdot & 2\end{array}$};

\draw [->] (00) -- (6,-1) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 16 & 12 & \centerdot \\ \centerdot &\centerdot &\centerdot & 2\end{array}$} (001);

\node (002) at (10,-2.1) [inner sep=2pt] {\tiny  $\begin{array}{|ccc}\hline {17} & {19} & 2 \\ \centerdot & \centerdot & 1 \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 1\end{array}$};

\draw [->] (00) -- (6,-2.1) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 15 & 10 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (002);

%%

\node (01) at (5,-3.2) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {22} & {31} & 9 \\ \centerdot & \centerdot & 2\end{array}$};

\draw [->] (0) -- (1,-3.2) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 2 & 6 & 6 & 2\end{array}$} (01);

\node (010) at (10,-3.2) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {19} & {23} & 3 \\ \centerdot & \centerdot & 2 \\ \centerdot & \centerdot & 1\end{array}$};

\draw [->] (01) -- (6,-3.2) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (010);

\node (011) at (10.1,-4.05) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (01) -- (6,-4.05) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 16 & 12 & \centerdot \\ \centerdot &\centerdot &\centerdot & 2\end{array}$} (011);

\node (012) at (10.2,-5.3) [inner sep=2pt] {\tiny  $\begin{array}{|cccc}\hline \mathbf{16} & \mathbf{16} & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 1 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 2 & 1\end{array}$};

\draw [->] (01) -- (6,-5.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 15 & 10 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (012);

%%

\node (02) at (5,-6.5) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {21} & {28} & 6 \\ \centerdot & \centerdot & 3\end{array}$};

\draw [->] (0) -- (1,-6.5) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 9 & 9 & 3\end{array}$} (02);

\node (020) at (10,-6.5) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {18} & {20} & \centerdot \\ \centerdot & \centerdot & 3 \\ \centerdot & \centerdot & 1\end{array}$};

\draw [->] (02) -- (6,-6.5) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (020);

\node (021) at (10.1,-7.4) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (02) -- (6,-7.4) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 15 & 10 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (021);

%%

\node (03) at (5,-8.3) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {20} & {25} & 3 \\ \centerdot & \centerdot & 4\end{array}$};

\draw [->] (0) -- (1,-8.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 4 & 12 & 12 & 4\end{array}$} (03);

\node (030) at (10.2,-8.3) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (03) -- (6,-8.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (030);

%%

\node (04) at (5,-9.2) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {19} & {22} & \centerdot \\ \centerdot & \centerdot & 5\end{array}$};

\draw [->] (0) -- (1,-9.2) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 5 & 15 & 15 & 5\end{array}$} (04);

\node (040) at (10.1,-9.2) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (04) -- (6,-9.2) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (040);

%%

\node (05) at (5.2,-10.3) [inner sep=2pt] {\tiny $\begin{array}{|cccc}\hline \mathbf{18} & \mathbf{19} & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 6 & 3 \end{array}$};

\draw [->] (0) -- (1,-10.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 18 & 18 & 6\end{array}$} (05);

%%

\node (06) at (5.1,-11.3) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (0) -- (1,-11.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 7 & 21 & 21 & 7\end{array}$} (06);

%%

\node (07) at (5,-12.3) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {21} & {29} & 9 \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 1 \end{array}$};

\draw [->] (0) -- (1,-12.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 3 & 8 & 6 & \centerdot \\ \centerdot & \centerdot & \centerdot & 1\end{array}$} (07);

\node (070) at (10.1,-12.3) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (07) -- (6,-12.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 15 & 10 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot &\centerdot &\centerdot & 1\end{array}$} (070);

%%

\node (08) at (5,-13.3) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {18} & {21} & 3 \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 2 \end{array}$};

\draw [->] (0) -- (1,-13.3) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 6 & 16 & 12 & \centerdot \\ \centerdot & \centerdot & \centerdot & 2\end{array}$} (08);

%%

\node (09) at (5.1,-14.2) [inner sep=2pt] {\parbox{1.6cm}{\centering\tiny $\nu^2$ does not have Artinian cokernel}};

\draw [->] (0) -- (1,-14.2) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 9 & 24 & 18 & \centerdot \\ \centerdot & \centerdot & \centerdot & 3\end{array}$} (09);

%%

\node (0-10) at (5,-15.3) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline {18} & {22} & 5 \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 1 \end{array}$};

\draw [->] (0) -- (1,-15.3) --node[above,fill=white,inner sep=0pt]{\tiny $\begin{array}{|cccc}\hline 6 & 15 & 10 & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot & 1\end{array}$} (0-10);

%%

\node (0-11) at (5,-16.6) [inner sep=2pt] {\tiny $\begin{array}{|ccc}\hline \mathbf{14} & \mathbf{13} & \centerdot \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & 1 \end{array}$};

\draw [->] (0) -- (1,-16.6) --node[above,inner sep=0.5pt]{\tiny $\begin{array}{|cccc}\hline 10 & 24 & 15 & \centerdot  \\ \centerdot & \centerdot & \centerdot & \centerdot \\ \centerdot & \centerdot & \centerdot & \centerdot \\  \centerdot & \centerdot & \centerdot & 1\end{array}$} (0-11);

\end{tikzpicture}
\end{center}
\caption{\label{fig:tree} The set of constant rank matrices that can be produced with our method applied to the truncation $\bE_{\ge 2} = \oplus_{t \ge 2} \HH^0\big(\T_{\PP^2}(t-1)\big)$ the module of global sections of a twist of the tangent bundle $E=\T_{\PP^2}(-1)$.}
\end{figure}

==> figure_Instanton_revised.tex <==
% !TEX root = adp_imrn.revised.tex
\begin{figure}[!ht]
\begin{multicols}{2}
\subfloat[][$\bE = \HH^0_{\ast}(E_{(2,2)})$, where $E_{(2,2)}$ is a classical (rank 2) instanton bundle over $\PP^3$ of charge 2.]
{\label{fig:ist22}
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0.5) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(12{\times} 18,10)$}};

\node (m0) at (4.25,0.5) [inner sep=1pt] {\tiny $(11{\times} 14,9)$};
\draw [->,very thin] (t0) -- (m0);
\node (m1) at (4.25,-0) [inner sep=1pt] {\tiny $\mathbf{(10 {\times} 10,8)}$};
\draw [->,very thin] (t0) -- (2.25,-0) -- (m1);

\node (t1) at (1.5,-1) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(30{\times} 62,28)$}};

\node (m3) at (4.25,-1) [inner sep=1pt] {\tiny $(29 {\times} 58,27)$};
\draw [->,very thin] (t1) -- (m3);
\node (m31) at (7,-1) [inner sep=1pt] {\tiny $(25 {\times} 43,23)$};
\draw [->,very thin] (m3) -- (m31);
\node (m32) at (7,-1.5) [inner sep=1pt] {\tiny $(21 {\times} 28,19)$};
\draw [->,very thin] (m3) -- (5,-1.5) -- (m32);
\node (m33) at (7,-2) [inner sep=1pt] {\tiny $(19 {\times} 22,17)$};
\draw [->,very thin] (m3) -- (5,-2)-- (m33);

\node (m4) at (4.25,-2.5) [inner sep=1pt] {\tiny $(28 {\times} 54,26)$};
\draw [->,very thin] (t1) -- (2.435,-2.5) -- (m4);
\node (m41) at (7,-2.5) [inner sep=1pt] {\tiny $(24 {\times} 39,22)$};
\draw [->,very thin] (m4) -- (m41);
\node (m42) at (7,-3) [inner sep=1pt] {\tiny $(20 {\times} 24,18)$};
\draw [->,very thin] (m4) -- (5,-3) -- (m42);

\node (m5) at (4.25,-3.5) [inner sep=1pt] {\tiny $(27 {\times} 50,25)$};
\draw [->,very thin] (t1) -- (2.405,-3.5) -- (m5);
\node (m51) at (7,-3.5) [inner sep=1pt] {\tiny $(23 {\times} 35,21)$};
\draw [->,very thin] (m5) -- (m51);
\node (m52) at (7,-4) [inner sep=1pt] {\tiny $\mathbf{(19 {\times} 20,17)}$};
\draw [->,very thin] (m5) -- (5,-4) -- (m52);

\node (m6) at (4.25,-4.5) [inner sep=1pt] {\tiny $(26 {\times} 46,24)$};
\draw [->,very thin] (t1) -- (2.385,-4.5) -- (m6);
\node (m61) at (7,-4.5) [inner sep=1pt] {\tiny $(22 {\times} 31,20)$};
\draw [->,very thin] (m6) -- (m61);

\node (m7) at (4.25,-5) [inner sep=1pt] {\tiny $(25 {\times} 42,23)$};
\draw [->,very thin] (t1) -- (2.37,-5) -- (m7);
\node (m71) at (7,-5) [inner sep=1pt] {\tiny $(21 {\times} 27,19)$};
\draw [->,very thin] (m7) -- (m71);

\node (m8) at (4.25,-5.5) [inner sep=1pt] {\tiny $(24 {\times} 38,22)$};
\draw [->,very thin] (t1) -- (2.355,-5.5) -- (m8);
\node (m81) at (7,-5.5) [inner sep=1pt] {\tiny $(20 {\times} 23,18)$};
\draw [->,very thin] (m8) -- (m81);

\node (m9) at (4.25,-6) [inner sep=1pt] {\tiny $(23 {\times} 34,21)$};
\draw [->,very thin] (t1) -- (2.34,-6) -- (m9);
\node (m91) at (7,-6) [inner sep=1pt] {\tiny $(20 {\times} 24,18)$};
\draw [->,very thin] (m9) -- (m91);

\node (m10) at (4.25,-6.5) [inner sep=1pt] {\tiny $(22 {\times} 30,20)$};
\draw [->,very thin] (t1) -- (2.325,-6.5) -- (m10);
\node (m101) at (7,-6.5) [inner sep=1pt] {\tiny $\mathbf{(19 {\times} 20,17)}$};
\draw [->,very thin] (m10) -- (m101);

\node (m-11) at (4.25,-7) [inner sep=1pt] {\tiny $(21 {\times} 26,19)$};
\draw [->,very thin] (t1) -- (2.31,-7) -- (m-11);

\node (m-12) at (4.25,-7.5) [inner sep=1pt] {\tiny $(20 {\times} 22,18)$};
\draw [->,very thin] (t1) -- (2.295,-7.5) -- (m-12);

\node (m-13) at (4.25,-8) [inner sep=1pt] {\tiny $(26 {\times} 47,24)$};
\draw [->,very thin] (t1) -- (2.28,-8) -- (m-13);

\node (m-14) at (4.25,-8.5) [inner sep=1pt] {\tiny $(22 {\times} 32,20)$};
\draw [->,very thin] (t1) -- (2.265,-8.5) -- (m-14);

\node (m-15) at (4.25,-9) [inner sep=1pt] {\tiny $(20 {\times} 26,18)$};
\draw [->,very thin] (t1) -- (2.25,-9) -- (m-15);

\end{tikzpicture}
}

\columnbreak

\subfloat[][$\bE = \HH^0_{\ast}(E_{(2,4)})$, where $E_{(2,4)}$ is a classical (rank 2) instanton bundle over 
$\PP^3$ of charge 4.]
{\label{fig:ist4}
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 3}$\\ $(20{\times} 34,18)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(19{\times} 30,17)$};
\draw [->,very thin] (t0) -- (m0);

\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(18 {\times} 26,16)$};
\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m1);
\node (m11) at (7,-0.5) [inner sep=1pt] {\tiny $\mathbf{(15 {\times} 16,13)}$};
\draw [->,very thin] (m1) -- (m11);

\node (m2) at (4.25,-1.) [inner sep=1pt] {\tiny $(17 {\times} 22,15)$};
\draw [->,very thin] (t0) -- (2.25,-1.) -- (m2);

\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $(16 {\times} 18,14)$};
\draw [->,very thin] (t0) -- (2.25,-1.5) -- (m3);

\node (m4) at (4.25,-2.) [inner sep=1pt] {\tiny $(16 {\times} 19,14)$};
\draw [->,very thin] (t0) -- (2.25,-2.) -- (m4);

\end{tikzpicture}
}


%\subfloat[][$\bE = \HH^0_{\ast}(E_{(2,2)})$, where $E_{(2,2)}$ is a rank 2 instanton bundle over $\PP^2$. (It can also be seen as a twist of a Steiner bundle $E_{(2,2)}=E^{(0)}_{(2,2)}(-1)$.)]
%{
%\begin{tikzpicture}[scale=0.7,>=latex]
%\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(10{\times} 12,8)$}};
%
%\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(9{\times} 9,7)$};
%\draw [->,very thin] (t0) -- (m0);
%
%\node (t1) at (1.5,-1) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 3}$\\ $(18{\times} 26,16)$}};
%
%\node (m1) at (4.25,-1) [inner sep=1pt] {\tiny $(17 {\times} 23,15)$};
%\draw [->,very thin] (t1) -- (m1);
%\node (m11) at (7,-1) [inner sep=1pt] {\tiny $(14 {\times} 15,12)$};
%\draw [->,very thin] (m1) -- (m11);
%
%\node (m2) at (4.25,-1.5) [inner sep=1pt] {\tiny $(16 {\times} 20,14)$};
%\draw [->,very thin] (t1) -- (2.25,-1.5) -- (m2);
%
%\node (m3) at (4.25,-2) [inner sep=1pt] {\tiny $(15 {\times} 17,13)$};
%\draw [->,very thin] (t1) -- (2.25,-2) -- (m3);
%
%\node (m4) at (4.25,-2.5) [inner sep=1pt] {\tiny $(14 {\times} 14,12)$};
%\draw [->,very thin] (t1) -- (2.25,-2.5) -- (m4);
%
%\node (m5) at (4.25,-3) [inner sep=1pt] {\tiny $(15 {\times} 18,13)$};
%\draw [->,very thin] (t1) -- (2.25,-3) -- (m5);
%
%\node (m6) at (4.25,-3.5) [inner sep=1pt] {\tiny $(12 {\times} 11,10)$};
%\draw [->,very thin] (t1) -- (2.25,-3.5) -- (m6);
%\end{tikzpicture}
%}

\vspace*{\stretch{2}}

\subfloat[][$\bE = \HH^0_{\ast}(E_{(3,2)})$, where $E_{(3,2)}$ is a rank 3 instanton bundle over $\PP^3$.]
{\label{ultima}
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(22{\times} 38,19)$}};

\node (m0) at (4.25,-0) [inner sep=1pt] {\tiny $(21 {\times} 34,18)$};
\draw [->,very thin] (t0) -- (m0);
\node (m01) at (7,-0) [inner sep=1pt] {\tiny $(17 {\times} 19,14)$};
\draw [->,very thin] (m0) -- (m01);

\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(20 {\times} 30,17)$};
\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m1);

\node (m2) at (4.25,-1) [inner sep=1pt] {\tiny $(19 {\times} 26,16)$};
\draw [->,very thin] (t0)-- (2.25,-1) -- (m2);
\node (m21) at (7,-1) [inner sep=1pt] {\tiny $\mathbf{(16 {\times} 16,13)}$};
\draw [->,very thin] (m2) -- (m21);

\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $(18 {\times} 22,15)$};
\draw [->,very thin] (t0)-- (2.25,-1.5) -- (m3);

\node (m4) at (4.25,-2) [inner sep=1pt] {\tiny $\mathbf{(17 {\times} 18,14)}$};
\draw [->,very thin] (t0)-- (2.25,-2) -- (m4);

\node (m5) at (4.25,-2.5) [inner sep=1pt] {\tiny $(18 {\times} 23,15)$};
\draw [->,very thin] (t0)-- (2.25,-2.5) -- (m5);

\end{tikzpicture}
}

\vspace*{\stretch{1}}
%
%\subfloat[][$\bE = \HH^0_{\ast}(E_{(3,2)})$, where $E_{(3,2)}$ is a rank 3 instanton bundle over $\PP^4$.]
%{
%\label{fig:genIst222}
%\begin{tikzpicture}[scale=0.7,>=latex]
%\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(25{\times} 50,22)$}};
%
%\node (m0) at (4.25,-0) [inner sep=1pt] {\tiny $(24 {\times} 45,21)$};
%\draw [->,very thin] (t0) -- (m0);
%\node (m01) at (7,-0) [inner sep=1pt] {\tiny $(19 {\times} 21,16)$};
%\draw [->,very thin] (m0) -- (m01);
%
%\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(23 {\times} 40,20)$};
%\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m1);
%
%\node (m2) at (4.25,-1) [inner sep=1pt] {\tiny $(22 {\times} 35,19)$};
%\draw [->,very thin] (t0)-- (2.25,-1) -- (m2);
%
%\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $(21 {\times} 30,18)$};
%\draw [->,very thin] (t0)-- (2.25,-1.5) -- (m3);
%
%\node (m4) at (4.25,-2) [inner sep=1pt] {\tiny $(20 {\times} 25,17)$};
%\draw [->,very thin] (t0)-- (2.25,-2) -- (m4);
%
%\node (m5) at (4.25,-2.5) [inner sep=1pt] {\tiny $(19 {\times} 20,16)$};
%\draw [->,very thin] (t0)-- (2.25,-2.5) -- (m5);
%
%\node (m5) at (4.25,-3) [inner sep=1pt] {\tiny $(20 {\times} 26,17)$};
%\draw [->,very thin] (t0)-- (2.25,-3) -- (m5);
%
%\end{tikzpicture}
%}

\end{multicols}
\caption{\label{fig:Instanton} Examples of possible constant rank matrices that can be obtained from instanton bundles. The notation is the same as in Figure \ref{fig:Steiner}.}
\end{figure}

==> figure_NC.tex <==
% !TEX root = adp_imrn.revised.tex
\begin{figure}[!ht]
\setlength{\columnsep}{0.cm}
\begin{multicols}{2}

\vspace*{\stretch{1}}

\subfloat[][$\bE = \HH^0_{\ast}(\mathit{NC})$, where $\mathit{NC}=E_{(0,0,1)}$ is a null\\ correlation bundle over $\PP^3$.]
{\label{fig:nullCorrP3}
\begin{tikzpicture}[scale=0.65,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 2}$\\ $(16{\times} 29,14)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(15{\times} 25,13)$};
\draw [->,very thin] (t0) -- (m0);
\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(14 {\times} 21,12)$};
\draw [->,very thin] (t0) -- (2.295,-0.5) -- (m1);
\node (m2) at (4.25,-1) [inner sep=1pt] {\tiny $(13 {\times} 17,11)$};
\draw [->,very thin] (t0) -- (2.28,-1) -- (m2);
\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $\mathbf{(12 {\times} 13,10)}$};
\draw [->,very thin] (t0) -- (2.265,-1.5) -- (m3);
\node (m4) at (4.25,-2) [inner sep=1pt] {\tiny $(12 {\times} 14,10)$};
\draw [->,very thin] (t0) -- (2.25,-2) -- (m4);


\node (t1) at (1.5,-3.5) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 3}$\\ $(35{\times} 76,33)$}};

\node (n0) at (4.25,-3.5) [inner sep=1pt] {\tiny $(34{\times} 72,32)$};
\draw [->,very thin] (t1) -- (n0);
\node (n00) at (7,-3.5) [inner sep=1pt] {\tiny $(30{\times} 57,28)$};
\draw [->,very thin] (n0) -- (n00);
\node (n000) at (9.75,-3.5) [inner sep=1pt] {\tiny $\mathbf{(20{\times} 21,18)}$};
\draw [->,very thin] (n00) -- (n000);
\node (n01) at (7,-4) [inner sep=1pt] {\tiny $(26{\times} 42,24)$};
\draw [->,very thin] (n0) -- (5,-4) -- (n01);
\node (n02) at (7,-4.5) [inner sep=1pt] {\tiny $(22{\times} 27,20)$};
\draw [->,very thin] (n0) -- (5,-4.5) -- (n02);
\node (n03) at (7,-5) [inner sep=1pt] {\tiny $(24{\times} 36,22)$};
\draw [->,very thin] (n0) -- (5,-5) -- (n03);

\node (n1) at (4.25,-5.5) [inner sep=1pt] {\tiny $(33{\times} 68,31)$};
\draw [->,very thin] (t1) -- (2.61,-5.5) -- (n1);
\node (n10) at (7,-5.5) [inner sep=1pt] {\tiny $(29{\times} 53,27)$};
\draw [->,very thin] (n1) -- (n10);
\node (n11) at (7,-6) [inner sep=1pt] {\tiny $(25{\times} 38,23)$};
\draw [->,very thin] (n1) -- (5,-6) -- (n11);
\node (n12) at (7,-6.5) [inner sep=1pt] {\tiny $(21{\times} 23,19)$};
\draw [->,very thin] (n1) -- (5,-6.5) -- (n12);
\node (n13) at (7,-7) [inner sep=1pt] {\tiny $(23{\times} 32,21)$};
\draw [->,very thin] (n1) -- (5,-7) -- (n13);

\node (n2) at (4.25,-7.5) [inner sep=1pt] {\tiny $(32{\times} 64,30)$};
\draw [->,very thin] (t1) -- (2.55,-7.5) -- (n2);
\node (n20) at (7,-7.5) [inner sep=1pt] {\tiny $(28{\times} 49,26)$};
\draw [->,very thin] (n2) -- (n20);
\node (n21) at (7,-8) [inner sep=1pt] {\tiny $(24{\times} 34,22)$};
\draw [->,very thin] (n2) -- (5,-8) -- (n21);
\node (n22) at (7,-8.5) [inner sep=1pt] {\tiny $(22{\times} 28,20)$};
\draw [->,very thin] (n2) -- (5,-8.5) -- (n22);

\node (n3) at (4.25,-9) [inner sep=1pt] {\tiny $(31{\times} 60,29)$};
\draw [->,very thin] (t1) -- (2.505,-9) -- (n3);
\node (n30) at (7,-9) [inner sep=1pt] {\tiny $(27{\times} 45,25)$};
\draw [->,very thin] (n3) -- (n30);
\node (n31) at (7,-9.5) [inner sep=1pt] {\tiny $(23{\times} 30,21)$};
\draw [->,very thin] (n3) -- (5,-9.5) -- (n31);
\node (n32) at (7,-10) [inner sep=1pt] {\tiny $(21{\times} 24,19)$};
\draw [->,very thin] (n3) -- (5,-10) -- (n32);

\node (n4) at (4.25,-10.5) [inner sep=1pt] {\tiny $(30{\times} 56,28)$};
\draw [->,very thin] (t1) -- (2.46,-10.5) -- (n4);
\node (n40) at (7,-10.5) [inner sep=1pt] {\tiny $(26{\times} 41,24)$};
\draw [->,very thin] (n4) -- (n40);
\node (n41) at (7,-11) [inner sep=1pt] {\tiny $(22{\times} 26,20)$};
\draw [->,very thin] (n4) -- (5,-11) -- (n41);

\node (n5) at (4.25,-11.5) [inner sep=1pt] {\tiny $(29{\times} 52,27)$};
\draw [->,very thin] (t1) -- (2.43,-11.5) -- (n5);
\node (n50) at (7,-11.5) [inner sep=1pt] {\tiny $(25{\times} 37,23)$};
\draw [->,very thin] (n5) -- (n50);
\node (n51) at (7,-12) [inner sep=1pt] {\tiny $\mathbf{(21{\times} 22,19)}$};
\draw [->,very thin] (n5) -- (5,-12) -- (n51);

\node (n6) at (4.25,-12.5) [inner sep=1pt] {\tiny $(28{\times} 48,26)$};
\draw [->,very thin] (t1) -- (2.4,-12.5) -- (n6);

\node (n7) at (4.25,-13) [inner sep=1pt] {\tiny $(27{\times} 44,25)$};
\draw [->,very thin] (t1) -- (2.385,-13) -- (n7);

\node (n8) at (4.25,-13.5) [inner sep=1pt] {\tiny $(26{\times} 40,24)$};
\draw [->,very thin] (t1) -- (2.37,-13.5) -- (n8);

\node (n9) at (4.25,-14) [inner sep=1pt] {\tiny $(25{\times} 36,23)$};
\draw [->,very thin] (t1) -- (2.355,-14) -- (n9);

\node (n-10) at (4.25,-14.5) [inner sep=1pt] {\tiny $(24{\times} 32,22)$};
\draw [->,very thin] (t1) -- (2.34,-14.5) -- (n-10);

\node (n-11) at (4.25,-15) [inner sep=1pt] {\tiny $(23{\times} 28,21)$};
\draw [->,very thin] (t1) -- (2.325,-15) -- (n-11);

\node (n-12) at (4.25,-15.5) [inner sep=1pt] {\tiny $(22{\times} 24,20)$};
\draw [->,very thin] (t1) -- (2.31,-15.5) -- (n-12);

\node (n-13) at (4.25,-16) [inner sep=1pt] {\tiny $(31{\times} 61,29)$};
\draw [->,very thin] (t1) -- (2.295,-16) -- (n-13);
\node (n-130) at (7,-16) [inner sep=1pt] {\tiny $(21{\times} 25,19)$};
\draw [->,very thin] (n-13) -- (n-130);

\node (n-14) at (4.25,-16.5) [inner sep=1pt] {\tiny $(27{\times} 46,25)$};
\draw [->,very thin] (t1) -- (2.28,-16.5) -- (n-14);

\node (n-15) at (4.25,-17) [inner sep=1pt] {\tiny $(23{\times} 31,21)$};
\draw [->,very thin] (t1) -- (2.265,-17) -- (n-15);

\node (n-16) at (4.25,-17.5) [inner sep=1pt] {\tiny $(25{\times} 40,23)$};
\draw [->,very thin] (t1) -- (2.25,-17.5) -- (n-16);

\end{tikzpicture}
}

\vspace*{\stretch{1}}

\columnbreak

\subfloat[][$\bE = \HH^0_{\ast}(E_{(0,0,2)})$, where $E_{(0,0,2)}$ is a generalized\\ null correlation bundle over $\PP^3$.]
{\label{fig:genNC}
\begin{tikzpicture}[scale=0.65,>=latex]
\node (t1) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 4}$\\ $(46{{\times}}100,44)$}};

\node (n0) at (4.25,0) [inner sep=1pt] {\tiny $(45{{\times}} 96,43)$};
\draw [->,very thin] (t1) -- (n0);
\node (n00) at (7,0) [inner sep=1pt] {\tiny $(41{\times} 81,39)$};
\draw [->,very thin] (n0) -- (n00);
\node (n000) at (9.75,-0) [inner sep=1pt] {\tiny $(31{\times} 45,29)$};
\draw [->,very thin] (n00) -- (n000);
\node (n01) at (7,-0.5) [inner sep=1pt] {\tiny $(37{\times} 66,35)$};
\draw [->,very thin] (n0) -- (5,-0.5) -- (n01);
\node (n010) at (9.75,-0.5) [inner sep=1pt] {\tiny $(27{\times} 30,25)$};
\draw [->,very thin] (n01) -- (n010);
\node (n02) at (7,-1) [inner sep=1pt] {\tiny $(33{\times} 51,31)$};
\draw [->,very thin] (n0) -- (5,-1) -- (n02);
\node (n03) at (7,-1.5) [inner sep=1pt] {\tiny $(29{\times} 36,27)$};
\draw [->,very thin] (n0) -- (5,-1.5) -- (n03);
\node (n04) at (7,-2) [inner sep=1pt] {\tiny $(35{\times} 60,33)$};
\draw [->,very thin] (n0) -- (5,-2) -- (n04);
%\node (n05) at (7,-2.5) [inner sep=1pt] {\tiny $(25{\times} 26,23)$};
%\draw [->,very thin] (n0) -- (5,-2.5) -- (n05);

\node (n1) at (4.25,-3+0.5) [inner sep=1pt] {\tiny $(44{{\times}} 92,42)$};
\draw [->,very thin] (t1) -- (2.94,-3+0.5) -- (n1);
\node (n10) at (7,-3+0.5) [inner sep=1pt] {\tiny $(40{\times} 77,38)$};
\draw [->,very thin] (n1) -- (n10);
\node (n100) at (9.75,-3+0.5) [inner sep=1pt] {\tiny $(30{\times} 41,28)$};
\draw [->,very thin] (n10) -- (n100);
\node (n11) at (7,-3.5+0.5) [inner sep=1pt] {\tiny $(36{\times} 62,34)$};
\draw [->,very thin] (n1) -- (5,-3.5+0.5) -- (n11);
\node (n12) at (7,-4+0.5) [inner sep=1pt] {\tiny $(32{\times} 47,30)$};
\draw [->,very thin] (n1) -- (5,-4+0.5) -- (n12);
\node (n13) at (7,-4.5+0.5) [inner sep=1pt] {\tiny $(28{\times} 32,26)$};
\draw [->,very thin] (n1) -- (5,-4.5+0.5) -- (n13);
\node (n14) at (7,-5+0.5) [inner sep=1pt] {\tiny $(34{\times} 56,32)$};
\draw [->,very thin] (n1) -- (5,-5+0.5) -- (n14);

\node (n2) at (4.25,-5.5+0.5) [inner sep=1pt] {\tiny $(43{{\times}} 88,41)$};
\draw [->,very thin] (t1) -- (2.865,-5.5+0.5) -- (n2);
\node (n20) at (7,-5.5+0.5) [inner sep=1pt] {\tiny $(39{\times} 73,37)$};
\draw [->,very thin] (n2) -- (n20);
\node (n200) at (9.75,-5.5+0.5) [inner sep=1pt] {\tiny $(29{\times} 37,27)$};
\draw [->,very thin] (n20) -- (n200);
\node (n21) at (7,-6+0.5) [inner sep=1pt] {\tiny $(35{\times} 58,33)$};
\draw [->,very thin] (n2) -- (5,-6+0.5) -- (n21);
\node (n22) at (7,-6.5+0.5) [inner sep=1pt] {\tiny $(31{\times} 43,29)$};
\draw [->,very thin] (n2) -- (5,-6.5+0.5) -- (n22);
\node (n23) at (7,-7+0.5) [inner sep=1pt] {\tiny $\mathbf{(27{\times} 28,25)}$};
\draw [->,very thin] (n2) -- (5,-7+0.5) -- (n23);
\node (n24) at (7,-7.5+0.5) [inner sep=1pt] {\tiny $(33{\times} 52,31)$};
\draw [->,very thin] (n2) -- (5,-7.5+0.5) -- (n24);

\node (n3) at (4.25,-8+0.5) [inner sep=1pt] {\tiny $(42{{\times}} 84,40)$};
\draw [->,very thin] (t1) -- (2.79,-8+0.5) -- (n3);
\node (n30) at (7,-8+0.5) [inner sep=1pt] {\tiny $(38{\times} 69,36)$};
\draw [->,very thin] (n3) -- (n30);
\node (n300) at (9.75,-8+0.5) [inner sep=1pt] {\tiny $(28{\times} 33,26)$};
\draw [->,very thin] (n30) -- (n300);
\node (n31) at (7,-8.5+0.5) [inner sep=1pt] {\tiny $(34{\times} 54,32)$};
\draw [->,very thin] (n3) -- (5,-8.5+0.5) -- (n31);
\node (n32) at (7,-9+0.5) [inner sep=1pt] {\tiny $(30{\times} 39,28)$};
\draw [->,very thin] (n3) -- (5,-9+0.5) -- (n32);
\node (n34) at (7,-9.5+0.5) [inner sep=1pt] {\tiny $(32{\times} 48,30)$};
\draw [->,very thin] (n3) -- (5,-9.5+0.5) -- (n34);

\node (n4) at (4.25,-10+0.5) [inner sep=1pt] {\tiny $(41{{\times}} 80,39)$};
\draw [->,very thin] (t1) -- (2.73,-10+0.5) -- (n4);
\node (n40) at (7,-10+0.5) [inner sep=1pt] {\tiny $(37{\times} 65,35)$};
\draw [->,very thin] (n4) -- (n40);
\node (n400) at (9.75,-10+0.5) [inner sep=1pt] {\tiny $(27{\times} 29,25)$};
\draw [->,very thin] (n40) -- (n400);
\node (n41) at (7,-10.5+0.5) [inner sep=1pt] {\tiny $(33{\times} 50,31)$};
\draw [->,very thin] (n4) -- (5,-10.5+0.5) -- (n41);
\node (n42) at (7,-11+0.5) [inner sep=1pt] {\tiny $(29{\times} 35,27)$};
\draw [->,very thin] (n4) -- (5,-11+0.5) -- (n42);
\node (n44) at (7,-11.5+0.5) [inner sep=1pt] {\tiny $(31{\times} 44,29)$};
\draw [->,very thin] (n4) -- (5,-11.5+0.5) -- (n44);

\node (n5) at (4.25,-12+0.5) [inner sep=1pt] {\tiny $(40{{\times}} 76,38)$};
\draw [->,very thin] (t1) -- (2.67,-12+0.5) -- (n5);
\node (n50) at (7,-12+0.5) [inner sep=1pt] {\tiny $(36{\times} 61,34)$};
\draw [->,very thin] (n5) -- (n50);
\node (n51) at (7,-12.5+0.5) [inner sep=1pt] {\tiny $(32{\times} 46,30)$};
\draw [->,very thin] (n5) -- (5,-12.5+0.5) -- (n51);
\node (n52) at (7,-13+0.5) [inner sep=1pt] {\tiny $(28{\times} 31,26)$};
\draw [->,very thin] (n5) -- (5,-13+0.5) -- (n52);
\node (n54) at (7,-13.5+0.5) [inner sep=1pt] {\tiny $(30{\times} 40,28)$};
\draw [->,very thin] (n5) -- (5,-13.5+0.5) -- (n54);

\node (n6) at (4.25,-14+0.5) [inner sep=1pt] {\tiny $(39{{\times}} 72,37)$};
\draw [->,very thin] (t1) -- (2.61,-14+0.5) -- (n6);
\node (n60) at (7,-14+0.5) [inner sep=1pt] {\tiny $(35{\times} 57,33)$};
\draw [->,very thin] (n6) -- (n60);
\node (n61) at (7,-14.5+0.5) [inner sep=1pt] {\tiny $(31{\times} 42,29)$};
\draw [->,very thin] (n6) -- (5,-14.5+0.5) -- (n61);
\node (n64) at (7,-15+0.5) [inner sep=1pt] {\tiny $(29{\times} 36,27)$};
\draw [->,very thin] (n6) -- (5,-15+0.5) -- (n64);

\node (n7) at (4.25,-15.5+0.5) [inner sep=1pt] {\tiny $(38{{\times}} 68,36)$};
\draw [->,very thin] (t1) -- (2.565,-15.5+0.5) -- (n7);
\node (n70) at (7,-15.5+0.5) [inner sep=1pt] {\tiny $(34{\times} 53,32)$};
\draw [->,very thin] (n7) -- (n70);
\node (n71) at (7,-16+0.5) [inner sep=1pt] {\tiny $(30{\times} 38,28)$};
\draw [->,very thin] (n7) -- (5,-16+0.5) -- (n71);
\node (n74) at (7,-16.5+0.5) [inner sep=1pt] {\tiny $(28{\times} 32,26)$};
\draw [->,very thin] (n7) -- (5,-16.5+0.5) -- (n74);

\node (n8) at (4.25,-17+0.5) [inner sep=1pt] {\tiny $(37{{\times}} 64,35)$};
\draw [->,very thin] (t1) -- (2.52,-17+0.5) -- (n8);
\node (n80) at (7,-17+0.5) [inner sep=1pt] {\tiny $(33{\times} 49,31)$};
\draw [->,very thin] (n8) -- (n80);
\node (n81) at (7,-17.5+0.5) [inner sep=1pt] {\tiny $(29{\times} 34,27)$};
\draw [->,very thin] (n8) -- (5,-17.5+0.5) -- (n81);
\node (n84) at (7,-18+0.5) [inner sep=1pt] {\tiny $\mathbf{(27{\times} 28,25)}$};
\draw [->,very thin] (n8) -- (5,-18+0.5) -- (n84);

\node (n9) at (4.25,-18.5+0.5) [inner sep=1pt] {\tiny $(36{{\times}} 60,34)$};
\draw [->,very thin] (t1) -- (2.475,-18.5+0.5) -- (n9);
\node (n90) at (7,-18.5+0.5) [inner sep=1pt] {\tiny $(32{\times} 45,30)$};
\draw [->,very thin] (n9) -- (n90);
\node (n91) at (7,-19+0.5) [inner sep=1pt] {\tiny $(28{\times} 30,26)$};
\draw [->,very thin] (n9) -- (5,-19+0.5) -- (n91);

\node (n-10) at (4.25,-19.5+0.5) [inner sep=1pt] {\tiny $(35{{\times}} 56,33)$};
\draw [->,very thin] (t1) -- (2.445,-19.5+0.5) -- (n-10);
\node (n-100) at (7,-19.5+0.5) [inner sep=1pt] {\tiny $(31{\times} 41,29)$};
\draw [->,very thin] (n-10) -- (n-100);

\node (n-11) at (4.25,-20+0.5) [inner sep=1pt] {\tiny $(34{{\times}} 52,32)$};
\draw [->,very thin] (t1) -- (2.43,-20+0.5) -- (n-11);
\node (n-110) at (7,-20+0.5) [inner sep=1pt] {\tiny $(30{\times} 37,28)$};
\draw [->,very thin] (n-11) -- (n-110);

\node (n-12) at (4.25,-20.5+0.5) [inner sep=1pt] {\tiny $(33{{\times}} 48,31)$};
\draw [->,very thin] (t1) -- (2.415,-20.5+0.5) -- (n-12);
\node (n-120) at (7,-20.5+0.5) [inner sep=1pt] {\tiny $(29{\times} 33,27)$};
\draw [->,very thin] (n-12) -- (n-120);

\node (n-13) at (4.25,-21+0.5) [inner sep=1pt] {\tiny $(32{{\times}} 44,30)$};
\draw [->,very thin] (t1) -- (2.4,-21+0.5) -- (n-13);
\node (n-130) at (7,-21+0.5) [inner sep=1pt] {\tiny $\mathbf{(28{\times} 29,26)}$};
\draw [->,very thin] (n-13) -- (n-130);

\node (n-14) at (4.25,-21.5+0.5) [inner sep=1pt] {\tiny $(31{{\times}} 40,29)$};
\draw [->,very thin] (t1) -- (2.385,-21.5+0.5) -- (n-14);

\node (n-15) at (4.25,-22+0.5) [inner sep=1pt] {\tiny $(30{{\times}} 36,28)$};
\draw [->,very thin] (t1) -- (2.37,-22+0.5) -- (n-15);

\node (n-16) at (4.25,-22.5+0.5) [inner sep=1pt] {\tiny $(29{{\times}} 32,28)$};
\draw [->,very thin] (t1) -- (2.355,-22.5+0.5) -- (n-16);

\node (n-17) at (4.25,-23+0.5) [inner sep=1pt] {\tiny $(42{{\times}} 85,40)$};
\draw [->,very thin] (t1) -- (2.34,-23+0.5) -- (n-17);
\node (n-170) at (7,-23+0.5) [inner sep=1pt] {\tiny $(32{\times} 49,30)$};
\draw [->,very thin] (n-17) -- (n-170);

\node (n-18) at (4.25,-23.5+0.5) [inner sep=1pt] {\tiny $(38{{\times}} 70,36)$};
\draw [->,very thin] (t1) -- (2.325,-23.5+0.5) -- (n-18);
\node (n-180) at (7,-23.5+0.5) [inner sep=1pt] {\tiny $(28{\times} 35,26)$};
\draw [->,very thin] (n-18) -- (n-180);

\node (n-19) at (4.25,-24+0.5) [inner sep=1pt] {\tiny $(34{{\times}} 55,32)$};
\draw [->,very thin] (t1) -- (2.31,-24+0.5) -- (n-19);

\node (n-20) at (4.25,-24.5+0.5) [inner sep=1pt] {\tiny $(30{{\times}} 40,28)$};
\draw [->,very thin] (t1) -- (2.295,-24.5+0.5) -- (n-20);

\node (n-21) at (4.25,-25+0.5) [inner sep=1pt] {\tiny $(36{{\times}} 64,34)$};
\draw [->,very thin] (t1) -- (2.28,-25+0.5) -- (n-21);

\node (n-22) at (4.25,-25.5+0.5) [inner sep=1pt] {\tiny $(26{{\times}} 28,24)$};
\draw [->,very thin] (t1) -- (2.265,-25.5+0.5) -- (n-22);

\node (n-23) at (4.25,-26+0.5) [inner sep=1pt] {\tiny $(26{{\times}} 30,24)$};
\draw [->,very thin] (t1) -- (2.25,-26+0.5) -- (n-23);

\end{tikzpicture}
}
\end{multicols}
\caption{\label{fig:NC} Size and rank of matrices of constant rank that can be constructed from null correlation bundles. The notation is the same as in Figure \ref{fig:Steiner}.}
\end{figure}


==> figure_Steiner.tex <==
% !TEX root = adp_imrn.revised.tex
\begin{figure}[ht!]
\subfloat[][$\bE = \HH^0_{\ast}(E_{2,2}^{(1)})$, with $E_{2,2}^{(1)}$ over $\PP^2$.]
{
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0.5) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 1}$ $(12{\times} 14,10)$}};

\node (m0) at (4.25,0.5) [inner sep=1pt] {\tiny $\mathbf{(11 {\times} 11,9)}$};
\draw [->,very thin] (t0) -- (m0);

\node (t1) at (1.5,-0.75) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 2}$ $(22{\times} 32,20)$}};

\node (m1) at (4.25,-0.75) [inner sep=1pt] {\tiny $(21 {\times} 29,19)$};
\draw [->,very thin] (t1) -- (m1);

\node (m11) at (7,-0.75) [inner sep=1pt] {\tiny $(18 {\times} 21,16)$};
\draw [->,very thin] (m1) -- (m11);

\node (m2) at (4.25,-1.25) [inner sep=1pt] {\tiny $(20 {\times} 26,18)$};
\draw [->,very thin] (t1) -- (2.25,-1.25) -- (m2);

\node (m21) at (7,-1.25) [inner sep=1pt] {\tiny $\mathbf{({17} {\times} {18},15)}$};
\draw [->,very thin] (m2) -- (m21);

\node (m3) at (4.25,-1.75) [inner sep=1pt] {\tiny $(19 {\times} 23,17)$};
\draw [->,very thin] (t1) -- (2.25,-1.75) -- (m3);

\node (m4) at (4.25,-2.25) [inner sep=1pt] {\tiny $(18 {\times} 20,16)$};
\draw [->,very thin] (t1) -- (2.25,-2.25) -- (m4);
\node (m5) at (4.25,-2.75) [inner sep=1pt] {\tiny $\mathbf{(17 {\times} 17,15)}$};
\draw [->,very thin] (t1) -- (2.25,-2.75) -- (m5);
\node (m6) at (4.25,-3.25) [inner sep=1pt] {\tiny $(19 {\times} 24,17)$};
\draw [->,very thin] (t1) -- (2.25,-3.25) -- (m6);
\node (m7) at (4.25,-3.75) [inner sep=1pt] {\tiny $\mathbf{(16 {\times} 16,14)}$};
\draw [->,very thin] (t1) -- (2.25,-3.75) -- (m7);
\node (m8) at (4.25,-4.25) [inner sep=1pt] {\tiny $\mathbf{(16 {\times} 17,14)}$};
\draw [->,very thin] (t1) -- (2.25,-4.25) -- (m8);
%
\node at (2,-5.25) [] {};
\end{tikzpicture}
}
\hspace{1cm}
\subfloat[][$\bE = \HH^0_{\ast}(E_{2,3}^{(2)})$, with $E_{2,3}^{(2)}$ over $\PP^2$.]
{
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 2}$ $(30{\times} 42,27)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(29{\times} 39,26)$};
\draw [->,very thin] (t0) -- (m0);

\node (m01) at (7,-0.) [inner sep=1pt] {\tiny $(26 {\times} 31,23)$};
\draw [->,very thin] (m0) -- (m01);
\node (m02) at (7,-.5) [inner sep=1pt] {\tiny $\mathbf{(23 {\times} 23,20)}$};
\draw [->,very thin] (m0) -- (5,-.5) -- (m02);
\node (m03) at (7,-1) [inner sep=1pt] {\tiny $\mathbf{(23 {\times} 24,20)}$};
\draw [->,very thin] (m0) -- (5,-1) -- (m03);

\node (m1) at (4.25,-1.5) [inner sep=1pt] {\tiny $(28{\times} 36,25)$};
\draw [->,very thin] (t0) -- (2.385,-1.5) -- (m1);

\node (m11) at (7,-1.5) [inner sep=1pt] {\tiny $(25 {\times} 28,22)$};
\draw [->,very thin] (m1) -- (m11);
\node (m12) at (7,-2) [inner sep=1pt] {\tiny $\mathbf{(22 {\times} 21,19)}$};
\draw [->,very thin] (m1) -- (5,-2) -- (m12);

\node (m2) at (4.25,-2.5) [inner sep=1pt] {\tiny $(27{\times} 33,24)$};
\draw [->,very thin] (t0) -- (2.355,-2.5) -- (m2);
\node (m21) at (7,-2.5) [inner sep=1pt] {\tiny $\mathbf{(24 {\times} 25,21)}$};
\draw [->,very thin] (m2) -- (m21);

\node (m3) at (4.25,-3) [inner sep=1pt] {\tiny $(26{\times} 30,23)$};
\draw [->,very thin] (t0) -- (2.34,-3) -- (m3);
\node (m31) at (7,-3) [inner sep=1pt] {\tiny $\mathbf{(23 {\times} 22,20)}$};
\draw [->,very thin] (m3) -- (m31);

\node (m4) at (4.25,-3.5) [inner sep=1pt] {\tiny $(25{\times} 27,22)$};
\draw [->,very thin] (t0) -- (2.325,-3.5) -- (m4);

\node (m5) at (4.25,-4) [inner sep=1pt] {\tiny $\mathbf{(24{\times} 24,21)}$};
\draw [->,very thin] (t0) -- (2.31,-4) -- (m5);

\node (m6) at (4.25,-4.5) [inner sep=1pt] {\tiny $(27{\times} 34,24)$};
\draw [->,very thin] (t0) -- (2.295,-4.5) -- (m6);

\node (m7) at (4.25,-5) [inner sep=1pt] {\tiny $(24{\times} 26,21)$};
\draw [->,very thin] (t0) -- (2.28,-5) -- (m7);

\node (m8) at (4.25,-5.5) [inner sep=1pt] {\tiny $(24{\times} 27,21)$};
\draw [->,very thin] (t0) -- (2.265,-5.5) -- (m8);

\node (m9) at (4.25,-6) [inner sep=1pt] {\tiny $\mathbf{(20{\times} 18,17)}$};
\draw [->,very thin] (t0) -- (2.25,-6) -- (m9);

\node at (2,-6.25) [] {};
\end{tikzpicture}
}

\medskip

% seconda riga P^3
\subfloat[][$\bE = \HH^0_{\ast}(E_{1,3}^{(1)})$, with $E_{1,3}^{(1)}$ over $\PP^3$.]
{
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 1}$ \\ $(16{\times} 25,13)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(15{\times} 21,12)$};
\draw [->,very thin] (t0) -- (m0);
\node (m2) at (4.25,-0.5) [inner sep=1pt] {\tiny $(14 {\times} 17,11)$};
\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m2);
\node (m3) at (4.25,-1.) [inner sep=1pt] {\tiny $\mathbf{(13 {\times} 13,10)}$};
\draw [->,very thin] (t0) -- (2.25,-1.) -- (m3);

\node at (2,-2.25) [] {};
\end{tikzpicture}
}
\hspace{1cm}
\subfloat[][$\bE = \HH^0_{\ast}(E_{2,3}^{(0)})$, with $E_{2,3}^{(0)}$ over $\PP^3$.]
{
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 1}$\\ $(18{\times} 30,15)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(17{\times} 26,14)$};
\draw [->,very thin] (t0) -- (m0);
\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(16 {\times} 22,13)$};
\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m1);
\node (m2) at (4.25,-1.) [inner sep=1pt] {\tiny $(15 {\times} 18,12)$};
\draw [->,very thin] (t0) -- (2.25,-1.) -- (m2);
\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $\mathbf{(14 {\times} 14,11)}$};
\draw [->,very thin] (t0) -- (2.25,-1.5) -- (m3);
\node (m4) at (4.25,-2.) [inner sep=1pt] {\tiny $\mathbf{(14 {\times} 15,11)}$};
\draw [->,very thin] (t0) -- (2.25,-2.) -- (m4);

\node at (2,-2.25) [] {};
\end{tikzpicture}
}
\hspace{1cm}
\subfloat[][$\bE = \HH^0_{\ast}(E_{1,4}^{(0)})$, with $E_{1,4}^{(0)}$ over $\PP^3$.]
{
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t0) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.3cm}{\centering $\bE_{\ge 1}$\\ $(19{\times} 30,15)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(18{\times} 26,14)$};
\draw [->,very thin] (t0) -- (m0);
\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(17 {\times} 22,13)$};
\draw [->,very thin] (t0) -- (2.25,-0.5) -- (m1);
\node (m2) at (4.25,-1.) [inner sep=1pt] {\tiny $(16 {\times} 18,12)$};
\draw [->,very thin] (t0) -- (2.25,-1.) -- (m2);
\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $\mathbf{(15 {\times} 14,11)}$};
\draw [->,very thin] (t0) -- (2.25,-1.5) -- (m3);
\node (m4) at (4.25,-2.) [inner sep=1pt] {\tiny $\mathbf{(15 {\times} 15,11)}$};
\draw [->,very thin] (t0) -- (2.25,-2.) -- (m4);

\node at (2,-2.25) [] {};
\end{tikzpicture}
}
\caption{\label{fig:Steiner} Examples of possible constant rank matrices arising from generalized Steiner bundles. The triple $(a{\times} b,\rho)$ indicates an $a \times b$ matrix of constant rank $\rho$.}
\end{figure}

==> figure_TangoHM.tex <==
% !TEX root = adp_imrn.revised.tex

\begin{figure}[!ht]
\begin{multicols}{2}

\subfloat[][$\bE = \HH^0_{\ast}(F_4)$, where $F_4$ is a Tango bundle over $\PP^4$.]
{\label{fig:TangoP4}
\begin{tikzpicture}[scale=0.7,>=latex]

\node (t1) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge -1}$\\ $(30{\times} 69,27)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(29 {\times} 64,26)$};
\draw [->,very thin] (t1) -- (m0);
\node (m01) at (7,0) [inner sep=1pt] {\tiny $(24 {\times} 40,21)$};
\draw [->,very thin] (m0) -- (m01);

\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(28 {\times} 59,25)$};
\draw [->,very thin] (t1) -- (2.25,-0.5) -- (m1);
\node (m11) at (7,-0.5) [inner sep=1pt] {\tiny $(23 {\times} 35,20)$};
\draw [->,very thin] (m1) -- (m11);

\node (m2) at (4.25,-1) [inner sep=1pt] {\tiny $(27 {\times} 54,24)$};
\draw [->,very thin] (t1) -- (2.25,-1) -- (m2);
\node (m21) at (7,-1) [inner sep=1pt] {\tiny $(22 {\times} 30,19)$};
\draw [->,very thin] (m2) -- (m21);

\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $(26 {\times} 49,23)$};
\draw [->,very thin] (t1) -- (2.25,-1.5) -- (m3);
\node (m31) at (7,-1.5) [inner sep=1pt] {\tiny $(21 {\times} 25,18)$};
\draw [->,very thin] (m3) -- (m31);

\node (m4) at (4.25,-2) [inner sep=1pt] {\tiny $(25 {\times} 44,22)$};
\draw [->,very thin] (t1) -- (2.25,-2) -- (m4);

\node (m5) at (4.25,-2.5) [inner sep=1pt] {\tiny $(24 {\times} 39,21)$};
\draw [->,very thin] (t1) -- (2.25,-2.5) -- (m5);

\node (m6) at (4.25,-3) [inner sep=1pt] {\tiny $(23 {\times} 34,20)$};
\draw [->,very thin] (t1) -- (2.25,-3) -- (m6);

\node (m7) at (4.25,-3.5) [inner sep=1pt] {\tiny $(22 {\times} 29,19)$};
\draw [->,very thin] (t1) -- (2.25,-3.5) -- (m7);

\node (m8) at (4.25,-4) [inner sep=1pt] {\tiny $(21 {\times} 24,18)$};
\draw [->,very thin] (t1) -- (2.25,-4) -- (m8);

\node (m9) at (4.25,-4.5) [inner sep=1pt] {\tiny $(25 {\times} 45,22)$};
\draw [->,very thin] (t1) -- (2.25,-4.5) -- (m9);

\node (m-10) at (4.25,-5) [inner sep=1pt] {\tiny $\mathbf{(20 {\times} 21,17)}$};
\draw [->,very thin] (t1) -- (2.25,-5) -- (m-10);


\end{tikzpicture}
}

\columnbreak

\subfloat[][$\bE = \HH^0_{\ast}(\mathit{HM})$, where $\mathit{HM}$ is the Horrocks-Mumford bundle.]
{\label{fig:HM}
\begin{tikzpicture}[scale=0.7,>=latex]
\node (t1) at (1.5,0) [inner sep=1pt] {\tiny \parbox{1.4cm}{\centering $\bE_{\ge 4}$\\ $(35{\times} 75,33)$}};

\node (m0) at (4.25,0) [inner sep=1pt] {\tiny $(34 {\times} 70,32)$};
\draw [->,very thin] (t1) -- (m0);
\node (m01) at (7,0) [inner sep=1pt] {\tiny $(29 {\times} 46,27)$};
\draw [->,very thin] (m0) -- (m01);

\node (m1) at (4.25,-0.5) [inner sep=1pt] {\tiny $(33 {\times} 65,31)$};
\draw [->,very thin] (t1) -- (2.25,-0.5) -- (m1);
\node (m11) at (7,-0.5) [inner sep=1pt] {\tiny $(28 {\times} 41,26)$};
\draw [->,very thin] (m1) -- (m11);

\node (m2) at (4.25,-1) [inner sep=1pt] {\tiny $(32 {\times} 60,30)$};
\draw [->,very thin] (t1) -- (2.25,-1) -- (m2);
\node (m21) at (7,-1) [inner sep=1pt] {\tiny $(27 {\times} 36,25)$};
\draw [->,very thin] (m2) -- (m21);

\node (m3) at (4.25,-1.5) [inner sep=1pt] {\tiny $(31 {\times} 55,29)$};
\draw [->,very thin] (t1) -- (2.25,-1.5) -- (m3);
\node (m31) at (7,-1.5) [inner sep=1pt] {\tiny $(26 {\times} 31,24)$};
\draw [->,very thin] (m3) -- (m31);

\node (m4) at (4.25,-2) [inner sep=1pt] {\tiny $(30 {\times} 50,28)$};
\draw [->,very thin] (t1) -- (2.25,-2) -- (m4);

\node (m5) at (4.25,-2.5) [inner sep=1pt] {\tiny $(29 {\times} 45,27)$};
\draw [->,very thin] (t1) -- (2.25,-2.5) -- (m5);

\node (m6) at (4.25,-3) [inner sep=1pt] {\tiny $(28 {\times} 40,26)$};
\draw [->,very thin] (t1) -- (2.25,-3) -- (m6);

\node (m7) at (4.25,-3.5) [inner sep=1pt] {\tiny $(27 {\times} 35,25)$};
\draw [->,very thin] (t1) -- (2.25,-3.5) -- (m7);

\node (m8) at (4.25,-4) [inner sep=1pt] {\tiny $(26 {\times} 30,24)$};
\draw [->,very thin] (t1) -- (2.25,-4) -- (m8);

\node (m9) at (4.25,-4.5) [inner sep=1pt] {\tiny $(30 {\times} 51,28)$};
\draw [->,very thin] (t1) -- (2.25,-4.5) -- (m9);

\node (m-10) at (4.25,-5) [inner sep=1pt] {\tiny $\mathbf{(25 {\times} 27,23)}$};
\draw [->,very thin] (t1) -- (2.25,-5) -- (m-10);


\end{tikzpicture}
}
\end{multicols}
\caption{\label{fig:tangoHM} Examples of size and rank of matrices that can be constructed from Tango and Horrocks-Mumford bundles. The notation is the same as in Figure \ref{fig:Steiner}.}
\end{figure}


==> figure_resolution.tex <==
% !TEX root = adp_articolo_quater.tex
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}
\node (E2) at (0,3) [] {$R(-4)^3$};
\node (G2) at (11,3) [] {$R(-4)^3$};

\draw [->] (E2) --node[rectangle,fill=white,inner sep=1pt]{\tiny
$\left[\begin{array}{cccccccc}
  \mu_3 &  \mu_4 &  \mu_5 \\ 
 -\mu_1 & -\mu_2 & -\mu_4 \\ 
  \mu_0 &  \mu_1 &  \mu_3 \\ 
\end{array}\right]$
} (G2);

\node (E1) at (0,-1) [] {$R(-3)^8$};
\node (G1) at (11,-1) [] {$R(-3)^3$};

\draw [->] (E2) --node[right]{\tiny $\left[\begin{array}{ccc}
x_2  &    0 & 0 \\
0    &  x_2 & 0 \\
-x_1 &    0 & 0 \\
x_0  &    0 & -x_2 \\
0    & -x_1 & x_2 \\
0    &  x_0 & 0 \\
0    &    0 & -x_1 \\
0    &    0 & x_0 \\
\end{array}\right]$} (E1);

\draw [->] (G2) --node[left]{\tiny $\left[\begin{array}{ccc}
-x_1 & -x_2 &   0 \\
 x_0 &    0 & -x_2 \\
   0 &  x_0 &  x_1 \\
\end{array}\right]$} (G1);


\draw [->] (E1) --node[rectangle,fill=white,inner sep=1pt]{\tiny
$\left[\begin{array}{cccccccc}
  \mu_1 &  \mu_2 &  \mu_3 &      0 &  \mu_4 &      0 &  \mu_5 &      0 \\ 
 -\mu_0 & -\mu_1 &      0 &  \mu_3 &      0 &  \mu_4 &      0 &  \mu_5 \\ 
      0 &      0 & -\mu_0 & -\mu_1 & -\mu_1 & -\mu_2 & -\mu_3 & -\mu_4 \\ 
\end{array}\right]$
} (G1);

\node (E0) at (0,-4) [] {$R(-2)^6$};
\node (G0) at (11,-4) [] {$R(-2)$};

\draw [->] (E0) --node[rectangle,fill=white,inner sep=1pt]{\tiny
$\left[\begin{array}{cccccc}
\mu_0 & \mu_1 & \mu_2 & \mu_3 & \mu_4 & \mu_5\end{array}\right]$
} (G0);


\draw [->] (E1) --node[right]{\tiny $\left[\begin{array}{cccccccc} 
-x_1 &    0 & -x_2 &    0 &    0 &    0 &    0 &    0\\ 
 x_0 & -x_1 &    0 & -x_2 & -x_2 &    0 &    0 &    0\\
   0 &  x_0 &    0 &    0 &    0 & -x_2 &    0 &    0\\
   0 &    0 &  x_0 &  x_1 &    0 &    0 & -x_2 &    0\\
   0 &    0 &    0 &    0 &  x_0 &  x_1 &    0 & -x_2\\
   0 &    0 &    0 &    0 &    0 &    0 &  x_0 &  x_1\\
\end{array}\right]$} (E0);
\draw [->] (G1) --node[left]{\tiny $\left[\begin{array}{ccc} x_0 & x_1 & x_2 \end{array}\right]$} (G0);

\node (E) at (0,-6) [] {$\bE_{\ge 2}$};
\node (G) at (11,-6) [] {$\bG$};

\draw [->] (E0) --node[right]{\tiny $\left[\begin{array}{cccccc}  x_0^2 & x_0 x_1 & x_1^2 & x_0x_2 & x_1x_2 & x_2^2 \end{array}\right]$} (E);
\draw [->] (G0) -- (G);

\draw [->] (E) --node[above]{$\mu$} (G);

\node (zE) at (0,-7) [] {$0$};
\node (zG) at (11,-7) [] {$0$};

\draw [->] (E) -- (zE);
\draw [->] (G) -- (zG);

\end{tikzpicture}
\end{center}
\caption{\label{fig:WestickP2s2} Description of the general morphism $\mu$ between the module $\bE_{\ge 2}$, where $\bE = R = \boldsymbol{k}[x_0,x_1,x_2]$, and $\bG = \boldsymbol{k}(-2)$. Any non-zero morphism $\mu$ is surjective. If $\mu^{-1}(1) = \langle x_i^2\rangle$ for some $i$, the morphisms $\mu^1$ and $\mu^2$ are not surjective and the presentation of $\ker \mu$ is $R(-4)^2 \oplus R(-3)^6 \to R(-3) \oplus R(-2)^5$. If $\mu^{-1}(1) = \langle x_i x_j\rangle$, $i\neq j$, then $\mu^1$ is surjective but $\mu^2$ is not, and the presentation turns out to be $R(-4) \oplus R(-3)^5 \to R(-2)^5 \to \ker \mu$. Finally, for a generic morphism $\mu$, both $\mu^1$ and $\mu^2$ are surjective and $\ker \mu$ is linearly presented ($R(-3)^5 \to R(-2)^5$).}
\end{figure}
